On the Design of Diffusion-based Neural Speech Codecs

Recently, neural speech codecs (NSCs) trained as generative models have shown superior performance compared to conventional codecs at low bitrates. Although most state-of-the-art NSCs are trained as Generative Adversarial Networks (GANs), Diffusion Models (DMs), a recent class of generative models, represent a promising alternative due to their superior performance in image generation relative to GANs. Consequently, DMs have been successfully applied for audio and speech coding among various other audio generation applications. However, the design of diffusion-based NSCs has not yet been explored in a systematic way. We address this by providing a comprehensive analysis of diffusion-based NSCs divided into three contributions. First, we propose a categorization based on the conditioning and output domains of the DM. This simple conceptual framework allows us to define a design space for diffusion-based NSCs and to assign a category to existing approaches in the literature. Second, we systematically investigate unexplored designs by creating and evaluating new diffusion-based NSCs within the conceptual framework. Finally, we compare the proposed models to existing GAN and DM baselines through objective metrics and subjective listening tests.

==> tikz/exp1_scoreq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%width=\bigSubfigWidth, height=\bigSubfigHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=5.5,
xlabel={},
xticklabels={},
y grid style={darkgray176},
ylabel={$\longleftarrow$ ~ \scoreq{}},
ylabel style={yshift=-10pt},
ymajorgrids,
ymin=0.10,
ymax=1.3,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
-0.4 0.649819523096085
0.4 0.649819523096085
0.4 0.841080546379089
-0.4 0.841080546379089
-0.4 0.649819523096085
};
\addplot [ultra thick, steelblue31119180]
table {%
0 0.649819523096085
0 0.555688440799713
};
\addplot [ultra thick, steelblue31119180]
table {%
0 0.841080546379089
0 0.978109419345856
};
\addplot [ultra thick, steelblue31119180]
table {%
-0.2 0.555688440799713
0.2 0.555688440799713
};
\addplot [ultra thick, steelblue31119180]
table {%
-0.2 0.978109419345856
0.2 0.978109419345856
};
\addplot [ultra thick, steelblue31119180]
table {%
0.6 0.491337209939957
1.4 0.491337209939957
1.4 0.619917154312134
0.6 0.619917154312134
0.6 0.491337209939957
};
\addplot [ultra thick, steelblue31119180]
table {%
1 0.491337209939957
1 0.388637751340866
};
\addplot [ultra thick, steelblue31119180]
table {%
1 0.619917154312134
1 0.780057311058044
};
\addplot [ultra thick, steelblue31119180]
table {%
0.8 0.388637751340866
1.2 0.388637751340866
};
\addplot [ultra thick, steelblue31119180]
table {%
0.8 0.780057311058044
1.2 0.780057311058044
};
\addplot [ultra thick, steelblue31119180]
table {%
1.6 0.387603476643562
2.4 0.387603476643562
2.4 0.51121823489666
1.6 0.51121823489666
1.6 0.387603476643562
};
\addplot [ultra thick, steelblue31119180]
table {%
2 0.387603476643562
2 0.301101207733154
};
\addplot [ultra thick, steelblue31119180]
table {%
2 0.51121823489666
2 0.692492306232452
};
\addplot [ultra thick, steelblue31119180]
table {%
1.8 0.301101207733154
2.2 0.301101207733154
};
\addplot [ultra thick, steelblue31119180]
table {%
1.8 0.692492306232452
2.2 0.692492306232452
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
2 0.726335167884827
};
\addplot [ultra thick, steelblue31119180]
table {%
2.6 0.45147218555212
3.4 0.45147218555212
3.4 0.600991755723953
2.6 0.600991755723953
2.6 0.45147218555212
};
\addplot [ultra thick, steelblue31119180]
table {%
3 0.45147218555212
3 0.331970274448395
};
\addplot [ultra thick, steelblue31119180]
table {%
3 0.600991755723953
3 0.761409401893616
};
\addplot [ultra thick, steelblue31119180]
table {%
2.8 0.331970274448395
3.2 0.331970274448395
};
\addplot [ultra thick, steelblue31119180]
table {%
2.8 0.761409401893616
3.2 0.761409401893616
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
3 0.869396209716797
};
\addplot [ultra thick, steelblue31119180]
table {%
3.6 1.02589786052704
4.4 1.02589786052704
4.4 1.15524992346764
3.6 1.15524992346764
3.6 1.02589786052704
};
\addplot [ultra thick, steelblue31119180]
table {%
4 1.02589786052704
4 0.916501820087433
};
\addplot [ultra thick, steelblue31119180]
table {%
4 1.15524992346764
4 1.25098788738251
};
\addplot [ultra thick, steelblue31119180]
table {%
3.8 0.916501820087433
4.2 0.916501820087433
};
\addplot [ultra thick, steelblue31119180]
table {%
3.8 1.25098788738251
4.2 1.25098788738251
};
\addplot [ultra thick, steelblue31119180]
table {%
4.6 0.671762555837631
5.4 0.671762555837631
5.4 0.851939216256142
4.6 0.851939216256142
4.6 0.671762555837631
};
\addplot [ultra thick, steelblue31119180]
table {%
5 0.671762555837631
5 0.584396123886108
};
\addplot [ultra thick, steelblue31119180]
table {%
5 0.851939216256142
5 1.04319095611572
};
\addplot [ultra thick, steelblue31119180]
table {%
4.8 0.584396123886108
5.2 0.584396123886108
};
\addplot [ultra thick, steelblue31119180]
table {%
4.8 1.04319095611572
5.2 1.04319095611572
};
\addplot [ultra thick, steelblue31119180]
table {%
-0.4 0.709299594163895
0.4 0.709299594163895
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0.741395997149604
};
\addplot [ultra thick, steelblue31119180]
table {%
0.6 0.546452432870865
1.4 0.546452432870865
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.558016712112086
};
\addplot [ultra thick, steelblue31119180]
table {%
1.6 0.458221465349197
2.4 0.458221465349197
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.462062742028918
};
\addplot [ultra thick, steelblue31119180]
table {%
2.6 0.503057435154915
3.4 0.503057435154915
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 0.535144391868796
};
\addplot [ultra thick, steelblue31119180]
table {%
3.6 1.08842092752457
4.4 1.08842092752457
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 1.08559619528907
};
\addplot [ultra thick, steelblue31119180]
table {%
4.6 0.742198139429092
5.4 0.742198139429092
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 0.774040730936187
};
\end{axis}

\end{tikzpicture}


==> tikz/exp1_visqol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%width=\bigSubfigWidth, height=\bigSubfigHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xticklabel style={rotate=90.0, font=\plotTickFont},
xticklabels={,\mTw{}, \lTw{}, \mTm{}, \lTm{}, \mTl{}, \lTl{}},
xmajorgrids,
%xlabel={},
%xticklabels={},
y grid style={darkgray176},
ylabel={$\longrightarrow$ ~ \visqol{}},
ylabel style={yshift=-10pt},
ymajorgrids,
ymin=1.72, ymax=4.0,
ytick style={color=black},
clip=true
]
\addplot [ultra thick, steelblue31119180]
table {%
-0.4 2.2822875
0.4 2.2822875
0.4 2.4888175
-0.4 2.4888175
-0.4 2.2822875
};
\addplot [ultra thick, steelblue31119180]
table {%
0 2.2822875
0 2.22211
};
\addplot [ultra thick, steelblue31119180]
table {%
0 2.4888175
0 2.66178
};
\addplot [ultra thick, steelblue31119180]
table {%
-0.2 2.22211
0.2 2.22211
};
\addplot [ultra thick, steelblue31119180]
table {%
-0.2 2.66178
0.2 2.66178
};
\addplot [ultra thick, steelblue31119180]
table {%
0.6 2.583745
1.4 2.583745
1.4 2.729065
0.6 2.729065
0.6 2.583745
};
\addplot [ultra thick, steelblue31119180]
table {%
1 2.583745
1 2.49329
};
\addplot [ultra thick, steelblue31119180]
table {%
1 2.729065
1 2.91149
};
\addplot [ultra thick, steelblue31119180]
table {%
0.8 2.49329
1.2 2.49329
};
\addplot [ultra thick, steelblue31119180]
table {%
0.8 2.91149
1.2 2.91149
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 2.28228
1 3.09111
};
\addplot [ultra thick, steelblue31119180]
table {%
1.6 2.82464
2.4 2.82464
2.4 3.0300575
1.6 3.0300575
1.6 2.82464
};
\addplot [ultra thick, steelblue31119180]
table {%
2 2.82464
2 2.54078
};
\addplot [ultra thick, steelblue31119180]
table {%
2 3.0300575
2 3.20434
};
\addplot [ultra thick, steelblue31119180]
table {%
1.8 2.54078
2.2 2.54078
};
\addplot [ultra thick, steelblue31119180]
table {%
1.8 3.20434
2.2 3.20434
};
\addplot [ultra thick, steelblue31119180]
table {%
2.6 2.56449
3.4 2.56449
3.4 2.6879625
2.6 2.6879625
2.6 2.56449
};
\addplot [ultra thick, steelblue31119180]
table {%
3 2.56449
3 2.40186
};
\addplot [ultra thick, steelblue31119180]
table {%
3 2.6879625
3 2.81961
};
\addplot [ultra thick, steelblue31119180]
table {%
2.8 2.40186
3.2 2.40186
};
\addplot [ultra thick, steelblue31119180]
table {%
2.8 2.81961
3.2 2.81961
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
3 2.8776
};
\addplot [ultra thick, steelblue31119180]
table {%
3.6 2.17164
4.4 2.17164
4.4 2.3743325
3.6 2.3743325
3.6 2.17164
};
\addplot [ultra thick, steelblue31119180]
table {%
4 2.17164
4 2.07234
};
\addplot [ultra thick, steelblue31119180]
table {%
4 2.3743325
4 2.55802
};
\addplot [ultra thick, steelblue31119180]
table {%
3.8 2.07234
4.2 2.07234
};
\addplot [ultra thick, steelblue31119180]
table {%
3.8 2.55802
4.2 2.55802
};
\addplot [ultra thick, steelblue31119180]
table {%
4.6 2.49901
5.4 2.49901
5.4 2.7052625
4.6 2.7052625
4.6 2.49901
};
\addplot [ultra thick, steelblue31119180]
table {%
5 2.49901
5 2.42468
};
\addplot [ultra thick, steelblue31119180]
table {%
5 2.7052625
5 2.85094
};
\addplot [ultra thick, steelblue31119180]
table {%
4.8 2.42468
5.2 2.42468
};
\addplot [ultra thick, steelblue31119180]
table {%
4.8 2.85094
5.2 2.85094
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 3.04385
};
\addplot [ultra thick, steelblue31119180]
table {%
-0.4 2.3958
0.4 2.3958
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 2.392265
};
\addplot [ultra thick, steelblue31119180]
table {%
0.6 2.65192
1.4 2.65192
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 2.65883392857143
};
\addplot [ultra thick, steelblue31119180]
table {%
1.6 2.90149
2.4 2.90149
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 2.92690892857143
};
\addplot [ultra thick, steelblue31119180]
table {%
2.6 2.625995
3.4 2.625995
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 2.6182675
};
\addplot [ultra thick, steelblue31119180]
table {%
3.6 2.261475
4.4 2.261475
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 2.28943535714286
};
\addplot [ultra thick, steelblue31119180]
table {%
4.6 2.60314
5.4 2.60314
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 2.62179714285714
};
\end{axis}

\end{tikzpicture}


==> tikz/exp2_scoreq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
%width=\bigSubfigWidth, height=\bigSubfigHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xlabel={},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ylabel={},
yticklabels={},
ymin=0.10, ymax=1.3,
ytick style={color=black},
]

% add vertical line to separate retrained models from pretrained ones
\addplot[black, dashed, thick, domain=-1:10] coordinates {(3.5,-1) (3.5,10)};;

\addplot [ultra thick, steelblue76114176]
table {%
-0.4 0.387603476643562
0.4 0.387603476643562
0.4 0.51121823489666
-0.4 0.51121823489666
-0.4 0.387603476643562
};
\addplot [ultra thick, steelblue76114176]
table {%
0 0.387603476643562
0 0.301101207733154
};
\addplot [ultra thick, steelblue76114176]
table {%
0 0.51121823489666
0 0.692492306232452
};
\addplot [ultra thick, steelblue76114176]
table {%
-0.2 0.301101207733154
0.2 0.301101207733154
};
\addplot [ultra thick, steelblue76114176]
table {%
-0.2 0.692492306232452
0.2 0.692492306232452
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue76114176}, only marks]
table {%
0 0.726335167884827
};
\addplot [ultra thick, steelblue76114176]
table {%
0.6 0.212978702038527
1.4 0.212978702038527
1.4 0.283236153423786
0.6 0.283236153423786
0.6 0.212978702038527
};
\addplot [ultra thick, steelblue76114176]
table {%
1 0.212978702038527
1 0.159924566745758
};
\addplot [ultra thick, steelblue76114176]
table {%
1 0.283236153423786
1 0.382632434368133
};
\addplot [ultra thick, steelblue76114176]
table {%
0.8 0.159924566745758
1.2 0.159924566745758
};
\addplot [ultra thick, steelblue76114176]
table {%
0.8 0.382632434368133
1.2 0.382632434368133
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue76114176}, only marks]
table {%
1 0.398969799280167
};
\addplot [ultra thick, indianred1967882]
table {%
1.6 0.266204938292503
2.4 0.266204938292503
2.4 0.414339311420918
1.6 0.414339311420918
1.6 0.266204938292503
};
\addplot [ultra thick, indianred1967882]
table {%
2 0.266204938292503
2 0.230220511555672
};
\addplot [ultra thick, indianred1967882]
table {%
2 0.414339311420918
2 0.541127920150757
};
\addplot [ultra thick, indianred1967882]
table {%
1.8 0.230220511555672
2.2 0.230220511555672
};
\addplot [ultra thick, indianred1967882]
table {%
1.8 0.541127920150757
2.2 0.541127920150757
};
\addplot [ultra thick, indianred1967882]
table {%
2.6 0.312813468277454
3.4 0.312813468277454
3.4 0.462297074496746
2.6 0.462297074496746
2.6 0.312813468277454
};
\addplot [ultra thick, indianred1967882]
table {%
3 0.312813468277454
3 0.196022853255272
};
\addplot [ultra thick, indianred1967882]
table {%
3 0.462297074496746
3 0.675450921058655
};
\addplot [ultra thick, indianred1967882]
table {%
2.8 0.196022853255272
3.2 0.196022853255272
};
\addplot [ultra thick, indianred1967882]
table {%
2.8 0.675450921058655
3.2 0.675450921058655
};
\addplot [ultra thick, indianred1967882]
table {%
3.6 0.799071654677391
4.4 0.799071654677391
4.4 0.946784675121307
3.6 0.946784675121307
3.6 0.799071654677391
};
\addplot [ultra thick, indianred1967882]
table {%
4 0.799071654677391
4 0.683956205844879
};
\addplot [ultra thick, indianred1967882]
table {%
4 0.946784675121307
4 1.04927802085876
};
\addplot [ultra thick, indianred1967882]
table {%
3.8 0.683956205844879
4.2 0.683956205844879
};
\addplot [ultra thick, indianred1967882]
table {%
3.8 1.04927802085876
4.2 1.04927802085876
};
\addplot [ultra thick, steelblue76114176]
table {%
4.6 0.807793378829956
5.4 0.807793378829956
5.4 0.949133694171905
4.6 0.949133694171905
4.6 0.807793378829956
};
\addplot [ultra thick, steelblue76114176]
table {%
5 0.807793378829956
5 0.653511047363281
};
\addplot [ultra thick, steelblue76114176]
table {%
5 0.949133694171905
5 0.985864102840424
};
\addplot [ultra thick, steelblue76114176]
table {%
4.8 0.653511047363281
5.2 0.653511047363281
};
\addplot [ultra thick, steelblue76114176]
table {%
4.8 0.985864102840424
5.2 0.985864102840424
};
\addplot [ultra thick, steelblue76114176]
table {%
5.6 0.905823022127152
6.4 0.905823022127152
6.4 1.03468656539917
5.6 1.03468656539917
5.6 0.905823022127152
};
\addplot [ultra thick, steelblue76114176]
table {%
6 0.905823022127152
6 0.79025787115097
};
\addplot [ultra thick, steelblue76114176]
table {%
6 1.03468656539917
6 1.10464787483215
};
\addplot [ultra thick, steelblue76114176]
table {%
5.8 0.79025787115097
6.2 0.79025787115097
};
\addplot [ultra thick, steelblue76114176]
table {%
5.8 1.10464787483215
6.2 1.10464787483215
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue76114176}, only marks]
table {%
6 0.697642624378204
};
\addplot [ultra thick, steelblue76114176]
table {%
-0.4 0.458221465349197
0.4 0.458221465349197
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0.462062742028918
};
\addplot [ultra thick, steelblue76114176]
table {%
0.6 0.235234305262566
1.4 0.235234305262566
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.256052782492978
};
\addplot [ultra thick, indianred1967882]
table {%
1.6 0.331205502152443
2.4 0.331205502152443
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.345831625695739
};
\addplot [ultra thick, indianred1967882]
table {%
2.6 0.346161976456642
3.4 0.346161976456642
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 0.379830745181867
};
\addplot [ultra thick, indianred1967882]
table {%
3.6 0.869785338640213
4.4 0.869785338640213
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 0.86789558827877
};
\addplot [ultra thick, steelblue76114176]
table {%
4.6 0.89818674325943
5.4 0.89818674325943
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 0.872002382363592
};
\addplot [ultra thick, steelblue76114176]
table {%
5.6 0.996009290218353
6.4 0.996009290218353
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
6 0.973079617534365
};
\end{axis}

\end{tikzpicture}


==> tikz/exp2_visqol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
%width=\bigSubfigWidth, height=\bigSubfigHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xticklabel style={rotate=90.0, font=\plotTickFont},
xticklabels={, \mTm{}, \shortstack{\mTm{}\\fine-tuned}, {retr. \EC{}}, \QGAN{}, {pretr. \EC{}}, \MBD{}, \LDC{}},
y grid style={darkgray176},
ymajorgrids,
ylabel={},
yticklabels={},
ymin=1.72, ymax=4.0,
ytick style={color=black},
]

% add vertical line to separate retrained models from pretrained ones
\addplot[black, dashed, thick, domain=-1:10] coordinates {(3.5,-1) (3.5,10)};;

\addplot [ultra thick, steelblue76114176]
table {%
-0.4 2.82464
0.4 2.82464
0.4 3.0300575
-0.4 3.0300575
-0.4 2.82464
};
\addplot [ultra thick, steelblue76114176]
table {%
0 2.82464
0 2.54078
};
\addplot [ultra thick, steelblue76114176]
table {%
0 3.0300575
0 3.20434
};
\addplot [ultra thick, steelblue76114176]
table {%
-0.2 2.54078
0.2 2.54078
};
\addplot [ultra thick, steelblue76114176]
table {%
-0.2 3.20434
0.2 3.20434
};
\addplot [ultra thick, steelblue76114176]
table {%
0.6 2.9338625
1.4 2.9338625
1.4 3.0295975
0.6 3.0295975
0.6 2.9338625
};
\addplot [ultra thick, steelblue76114176]
table {%
1 2.9338625
1 2.85716
};
\addplot [ultra thick, steelblue76114176]
table {%
1 3.0295975
1 3.15033
};
\addplot [ultra thick, steelblue76114176]
table {%
0.8 2.85716
1.2 2.85716
};
\addplot [ultra thick, steelblue76114176]
table {%
0.8 3.15033
1.2 3.15033
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue76114176}, only marks]
table {%
1 2.76701
1 3.37257
1 3.25144
1 3.21641
};
\addplot [ultra thick, indianred1967882]
table {%
1.6 2.987895
2.4 2.987895
2.4 3.18613
1.6 3.18613
1.6 2.987895
};
\addplot [ultra thick, indianred1967882]
table {%
2 2.987895
2 2.87927
};
\addplot [ultra thick, indianred1967882]
table {%
2 3.18613
2 3.41908
};
\addplot [ultra thick, indianred1967882]
table {%
1.8 2.87927
2.2 2.87927
};
\addplot [ultra thick, indianred1967882]
table {%
1.8 3.41908
2.2 3.41908
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=indianred1967882}, only marks]
table {%
2 3.57374
};
\addplot [ultra thick, indianred1967882]
table {%
2.6 2.78094
3.4 2.78094
3.4 2.9932775
2.6 2.9932775
2.6 2.78094
};
\addplot [ultra thick, indianred1967882]
table {%
3 2.78094
3 2.57863
};
\addplot [ultra thick, indianred1967882]
table {%
3 2.9932775
3 3.20405
};
\addplot [ultra thick, indianred1967882]
table {%
2.8 2.57863
3.2 2.57863
};
\addplot [ultra thick, indianred1967882]
table {%
2.8 3.20405
3.2 3.20405
};
\addplot [ultra thick, indianred1967882]
table {%
3.6 2.9224325
4.4 2.9224325
4.4 3.0985625
3.6 3.0985625
3.6 2.9224325
};
\addplot [ultra thick, indianred1967882]
table {%
4 2.9224325
4 2.69482
};
\addplot [ultra thick, indianred1967882]
table {%
4 3.0985625
4 3.28616
};
\addplot [ultra thick, indianred1967882]
table {%
3.8 2.69482
4.2 2.69482
};
\addplot [ultra thick, indianred1967882]
table {%
3.8 3.28616
4.2 3.28616
};
\addplot [ultra thick, steelblue76114176]
table {%
4.6 2.3414475
5.4 2.3414475
5.4 2.5377275
4.6 2.5377275
4.6 2.3414475
};
\addplot [ultra thick, steelblue76114176]
table {%
5 2.3414475
5 2.14835
};
\addplot [ultra thick, steelblue76114176]
table {%
5 2.5377275
5 2.78799
};
\addplot [ultra thick, steelblue76114176]
table {%
4.8 2.14835
5.2 2.14835
};
\addplot [ultra thick, steelblue76114176]
table {%
4.8 2.78799
5.2 2.78799
};
\addplot [ultra thick, steelblue76114176]
table {%
5.6 2.0287
6.4 2.0287
6.4 2.20253
5.6 2.20253
5.6 2.0287
};
\addplot [ultra thick, steelblue76114176]
table {%
6 2.0287
6 1.87854
};
\addplot [ultra thick, steelblue76114176]
table {%
6 2.20253
6 2.30966
};
\addplot [ultra thick, steelblue76114176]
table {%
5.8 1.87854
6.2 1.87854
};
\addplot [ultra thick, steelblue76114176]
table {%
5.8 2.30966
6.2 2.30966
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=steelblue76114176}, only marks]
table {%
6 2.5742
6 2.55496
};
\addplot [ultra thick, steelblue76114176]
table {%
-0.4 2.90149
0.4 2.90149
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 2.92690892857143
};
\addplot [ultra thick, steelblue76114176]
table {%
0.6 2.980475
1.4 2.980475
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 2.99821142857143
};
\addplot [ultra thick, indianred1967882]
table {%
1.6 3.099555
2.4 3.099555
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 3.11136428571429
};
\addplot [ultra thick, indianred1967882]
table {%
2.6 2.90971
3.4 2.90971
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 2.88819357142857
};
\addplot [ultra thick, indianred1967882]
table {%
3.6 3.00498
4.4 3.00498
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 3.00703428571429
};
\addplot [ultra thick, steelblue76114176]
table {%
4.6 2.43929
5.4 2.43929
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 2.44531785714286
};
\addplot [ultra thick, steelblue76114176]
table {%
5.6 2.11327
6.4 2.11327
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
6 2.12731071428571
};
\end{axis}

\end{tikzpicture}


==> tikz/exp3_scoreq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}

\begin{axis}[
%width=\bigSubfigWidth, height=\bigSubfigHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xlabel={},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ylabel={},
yticklabels={},
ymin=0.10,
ymax=1.3,
ytick style={color=black},
legend style={at={(0.5, 0.7)}, anchor=south},
]

%\draw[draw=mediumaquamarine102194165,ultra thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{draw=mediumaquamarine102194165,ultra thick}
\addlegendentry{1.5 kbps}

%\draw[draw=salmon25214198,ultra thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{draw=salmon25214198,ultra thick}
\addlegendentry{3.0 kbps}

%\draw[draw=darkgray141160203,ultra thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{draw=darkgray141160203,ultra thick}
\addlegendentry{6.0 kbps}

\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.4 0.469410449266434
-0.133333333333333 0.469410449266434
-0.133333333333333 0.59988659620285
-0.4 0.59988659620285
-0.4 0.469410449266434
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.266666666666667 0.469410449266434
-0.266666666666667 0.362280517816544
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.266666666666667 0.59988659620285
-0.266666666666667 0.732109010219574
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.333333333333333 0.362280517816544
-0.2 0.362280517816544
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.333333333333333 0.732109010219574
-0.2 0.732109010219574
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=mediumaquamarine102194165}, only marks, forget plot]
table {%
-0.266666666666667 1.01817452907562
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.6 0.280393347144127
0.866666666666667 0.280393347144127
0.866666666666667 0.381597846746445
0.6 0.381597846746445
0.6 0.280393347144127
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.733333333333333 0.280393347144127
0.733333333333333 0.242222562432289
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.733333333333333 0.381597846746445
0.733333333333333 0.513123214244843
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.666666666666667 0.242222562432289
0.8 0.242222562432289
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.666666666666667 0.513123214244843
0.8 0.513123214244843
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=mediumaquamarine102194165}, only marks, forget plot]
table {%
0.733333333333333 0.634301543235779
0.733333333333333 0.761786639690399
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.6 0.284306868910789
1.86666666666667 0.284306868910789
1.86666666666667 0.333586052060127
1.6 0.333586052060127
1.6 0.284306868910789
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.73333333333333 0.284306868910789
1.73333333333333 0.215377554297447
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.73333333333333 0.333586052060127
1.73333333333333 0.392172992229462
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.66666666666667 0.215377554297447
1.8 0.215377554297447
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.66666666666667 0.392172992229462
1.8 0.392172992229462
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=mediumaquamarine102194165}, only marks, forget plot]
table {%
1.73333333333333 0.456760168075562
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.6 0.498331442475319
2.86666666666667 0.498331442475319
2.86666666666667 0.693927302956581
2.6 0.693927302956581
2.6 0.498331442475319
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.73333333333333 0.498331442475319
2.73333333333333 0.344816088676453
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.73333333333333 0.693927302956581
2.73333333333333 0.909660339355469
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.66666666666667 0.344816088676453
2.8 0.344816088676453
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.66666666666667 0.909660339355469
2.8 0.909660339355469
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=mediumaquamarine102194165}, only marks, forget plot]
table {%
2.73333333333333 1.0230747461319
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.133333333333333 0.387603476643562
0.133333333333333 0.387603476643562
0.133333333333333 0.51121823489666
-0.133333333333333 0.51121823489666
-0.133333333333333 0.387603476643562
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0 0.387603476643562
0 0.301101207733154
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0 0.51121823489666
0 0.692492306232452
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.0666666666666667 0.301101207733154
0.0666666666666667 0.301101207733154
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.0666666666666667 0.692492306232452
0.0666666666666667 0.692492306232452
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=salmon25214198}, only marks, forget plot]
table {%
0 0.726335167884827
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.866666666666667 0.212978702038527
1.13333333333333 0.212978702038527
1.13333333333333 0.283236153423786
0.866666666666667 0.283236153423786
0.866666666666667 0.212978702038527
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1 0.212978702038527
1 0.159924566745758
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1 0.283236153423786
1 0.382632434368133
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.933333333333333 0.159924566745758
1.06666666666667 0.159924566745758
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.933333333333333 0.382632434368133
1.06666666666667 0.382632434368133
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=salmon25214198}, only marks, forget plot]
table {%
1 0.398969799280167
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.86666666666667 0.230350218713284
2.13333333333333 0.230350218713284
2.13333333333333 0.348886884748936
1.86666666666667 0.348886884748936
1.86666666666667 0.230350218713284
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2 0.230350218713284
2 0.198185905814171
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2 0.348886884748936
2 0.428218394517899
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.93333333333333 0.198185905814171
2.06666666666667 0.198185905814171
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.93333333333333 0.428218394517899
2.06666666666667 0.428218394517899
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.86666666666667 0.312813468277454
3.13333333333333 0.312813468277454
3.13333333333333 0.462297074496746
2.86666666666667 0.462297074496746
2.86666666666667 0.312813468277454
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
3 0.312813468277454
3 0.196022853255272
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
3 0.462297074496746
3 0.675450921058655
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.93333333333333 0.196022853255272
3.06666666666667 0.196022853255272
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.93333333333333 0.675450921058655
3.06666666666667 0.675450921058655
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.133333333333333 0.267101816833019
0.4 0.267101816833019
0.4 0.324909783899784
0.133333333333333 0.324909783899784
0.133333333333333 0.267101816833019
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.266666666666667 0.267101816833019
0.266666666666667 0.229920834302902
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.266666666666667 0.324909783899784
0.266666666666667 0.380650669336319
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.2 0.229920834302902
0.333333333333333 0.229920834302902
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.2 0.380650669336319
0.333333333333333 0.380650669336319
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkgray141160203}, only marks, forget plot]
table {%
0.266666666666667 0.518310964107513
0.266666666666667 0.495242267847061
0.266666666666667 0.414562195539474
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.13333333333333 0.158590756356716
1.4 0.158590756356716
1.4 0.204425312578678
1.13333333333333 0.204425312578678
1.13333333333333 0.158590756356716
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.26666666666667 0.158590756356716
1.26666666666667 0.136654183268547
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.26666666666667 0.204425312578678
1.26666666666667 0.265159636735916
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.2 0.136654183268547
1.33333333333333 0.136654183268547
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.2 0.265159636735916
1.33333333333333 0.265159636735916
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkgray141160203}, only marks, forget plot]
table {%
1.26666666666667 0.341052621603012
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.13333333333333 0.177329894155264
2.4 0.177329894155264
2.4 0.229287482798099
2.13333333333333 0.229287482798099
2.13333333333333 0.177329894155264
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.26666666666667 0.177329894155264
2.26666666666667 0.150958105921745
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.26666666666667 0.229287482798099
2.26666666666667 0.268011480569839
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.2 0.150958105921745
2.33333333333333 0.150958105921745
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.2 0.268011480569839
2.33333333333333 0.268011480569839
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkgray141160203}, only marks, forget plot]
table {%
2.26666666666667 0.308078467845917
2.26666666666667 0.338074922561646
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.13333333333333 0.206100020557642
3.4 0.206100020557642
3.4 0.301869429647923
3.13333333333333 0.301869429647923
3.13333333333333 0.206100020557642
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.26666666666667 0.206100020557642
3.26666666666667 0.14718647301197
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.26666666666667 0.301869429647923
3.26666666666667 0.396000981330872
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.2 0.14718647301197
3.33333333333333 0.14718647301197
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.2 0.396000981330872
3.33333333333333 0.396000981330872
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.4 0.511586487293243
-0.133333333333333 0.511586487293243
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.266666666666667 0.541036769747734
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.6 0.320612877607346
0.866666666666667 0.320612877607346
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.733333333333333 0.358196255884
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.6 0.311950474977493
1.86666666666667 0.311950474977493
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.73333333333333 0.313876253153597
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.6 0.590329498052597
2.86666666666667 0.590329498052597
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.73333333333333 0.61259162319558
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.133333333333333 0.458221465349197
0.133333333333333 0.458221465349197
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.462062742028918
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.866666666666667 0.235234305262566
1.13333333333333 0.235234305262566
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.256052782492978
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.86666666666667 0.276035860180855
2.13333333333333 0.276035860180855
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.291672651256834
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.86666666666667 0.346161976456642
3.13333333333333 0.346161976456642
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 0.379830745181867
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.133333333333333 0.285816997289658
0.4 0.285816997289658
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.266666666666667 0.304519809782505
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.13333333333333 0.171802401542664
1.4 0.171802401542664
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.26666666666667 0.188425527619464
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.13333333333333 0.200180530548096
2.4 0.200180530548096
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.26666666666667 0.208694283451353
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.13333333333333 0.236896641552448
3.4 0.236896641552448
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.26666666666667 0.257894038621868
};
\end{axis}

\end{tikzpicture}


==> tikz/exp3_visqol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}

\begin{axis}[
%width=\bigSubfigWidth, height=\bigSubfigHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xticklabel style={rotate=90.0, font=\plotTickFont},
xticklabels={, \mTm{}, \shortstack{\mTm{}\\fine-tuned}, retr. \EC{}, \QGAN{}},
y grid style={darkgray176},
ymajorgrids,
ylabel={},
yticklabels={},
ytick style={color=black},
ymin=1.72, ymax=4.0,
]


\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.4 2.336335
-0.133333333333333 2.336335
-0.133333333333333 2.49289
-0.4 2.49289
-0.4 2.336335
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.266666666666667 2.336335
-0.266666666666667 2.21777
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.266666666666667 2.49289
-0.266666666666667 2.62392
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.333333333333333 2.21777
-0.2 2.21777
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.333333333333333 2.62392
-0.2 2.62392
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=mediumaquamarine102194165}, only marks, forget plot]
table {%
-0.266666666666667 2.06083
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.6 2.414745
0.866666666666667 2.414745
0.866666666666667 2.57244
0.6 2.57244
0.6 2.414745
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.733333333333333 2.414745
0.733333333333333 2.26217
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.733333333333333 2.57244
0.733333333333333 2.75643
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.666666666666667 2.26217
0.8 2.26217
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.666666666666667 2.75643
0.8 2.75643
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=mediumaquamarine102194165}, only marks, forget plot]
table {%
0.733333333333333 2.84595
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.6 2.7697975
1.86666666666667 2.7697975
1.86666666666667 3.02731
1.6 3.02731
1.6 2.7697975
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.73333333333333 2.7697975
1.73333333333333 2.69673
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.73333333333333 3.02731
1.73333333333333 3.34671
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.66666666666667 2.69673
1.8 2.69673
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.66666666666667 3.34671
1.8 3.34671
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.6 2.34539
2.86666666666667 2.34539
2.86666666666667 2.569845
2.6 2.569845
2.6 2.34539
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.73333333333333 2.34539
2.73333333333333 2.1574
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.73333333333333 2.569845
2.73333333333333 2.6543
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.66666666666667 2.1574
2.8 2.1574
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.66666666666667 2.6543
2.8 2.6543
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.133333333333333 2.82464
0.133333333333333 2.82464
0.133333333333333 3.0300575
-0.133333333333333 3.0300575
-0.133333333333333 2.82464
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0 2.82464
0 2.54078
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0 3.0300575
0 3.20434
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.0666666666666667 2.54078
0.0666666666666667 2.54078
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.0666666666666667 3.20434
0.0666666666666667 3.20434
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.866666666666667 2.9338625
1.13333333333333 2.9338625
1.13333333333333 3.0295975
0.866666666666667 3.0295975
0.866666666666667 2.9338625
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1 2.9338625
1 2.85716
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1 3.0295975
1 3.15033
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.933333333333333 2.85716
1.06666666666667 2.85716
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.933333333333333 3.15033
1.06666666666667 3.15033
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=salmon25214198}, only marks, forget plot]
table {%
1 2.76701
1 3.37257
1 3.25144
1 3.21641
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.86666666666667 2.9709375
2.13333333333333 2.9709375
2.13333333333333 3.1904525
1.86666666666667 3.1904525
1.86666666666667 2.9709375
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2 2.9709375
2 2.85418
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2 3.1904525
2 3.3076
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.93333333333333 2.85418
2.06666666666667 2.85418
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.93333333333333 3.3076
2.06666666666667 3.3076
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=salmon25214198}, only marks, forget plot]
table {%
2 3.69904
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.86666666666667 2.78094
3.13333333333333 2.78094
3.13333333333333 2.9932775
2.86666666666667 2.9932775
2.86666666666667 2.78094
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
3 2.78094
3 2.57863
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
3 2.9932775
3 3.20405
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.93333333333333 2.57863
3.06666666666667 2.57863
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.93333333333333 3.20405
3.06666666666667 3.20405
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.133333333333333 3.165975
0.4 3.165975
0.4 3.398135
0.133333333333333 3.398135
0.133333333333333 3.165975
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.266666666666667 3.165975
0.266666666666667 2.994
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.266666666666667 3.398135
0.266666666666667 3.60274
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.2 2.994
0.333333333333333 2.994
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.2 3.60274
0.333333333333333 3.60274
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.13333333333333 3.293885
1.4 3.293885
1.4 3.4937775
1.13333333333333 3.4937775
1.13333333333333 3.293885
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.26666666666667 3.293885
1.26666666666667 3.09354
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.26666666666667 3.4937775
1.26666666666667 3.61701
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.2 3.09354
1.33333333333333 3.09354
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.2 3.61701
1.33333333333333 3.61701
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.13333333333333 3.227385
2.4 3.227385
2.4 3.4498675
2.13333333333333 3.4498675
2.13333333333333 3.227385
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.26666666666667 3.227385
2.26666666666667 2.92489
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.26666666666667 3.4498675
2.26666666666667 3.61956
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.2 2.92489
2.33333333333333 2.92489
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.2 3.61956
2.33333333333333 3.61956
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkgray141160203}, only marks, forget plot]
table {%
2.26666666666667 3.85596
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.13333333333333 3.0859575
3.4 3.0859575
3.4 3.2793675
3.13333333333333 3.2793675
3.13333333333333 3.0859575
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.26666666666667 3.0859575
3.26666666666667 2.89736
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.26666666666667 3.2793675
3.26666666666667 3.52747
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.2 2.89736
3.33333333333333 2.89736
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.2 3.52747
3.33333333333333 3.52747
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
-0.4 2.41895
-0.133333333333333 2.41895
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.266666666666667 2.40804107142857
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
0.6 2.519465
0.866666666666667 2.519465
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.733333333333333 2.5125925
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
1.6 2.857445
1.86666666666667 2.857445
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.73333333333333 2.89962035714286
};
\addplot [ultra thick, mediumaquamarine102194165, forget plot]
table {%
2.6 2.425255
2.86666666666667 2.425255
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.73333333333333 2.43766214285714
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
-0.133333333333333 2.90149
0.133333333333333 2.90149
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2.92690892857143
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
0.866666666666667 2.980475
1.13333333333333 2.980475
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 2.99821142857143
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
1.86666666666667 3.050835
2.13333333333333 3.050835
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 3.09839571428571
};
\addplot [ultra thick, salmon25214198, forget plot]
table {%
2.86666666666667 2.90971
3.13333333333333 2.90971
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 2.88819357142857
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
0.133333333333333 3.31666
0.4 3.31666
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.266666666666667 3.29474964285714
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
1.13333333333333 3.396005
1.4 3.396005
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.26666666666667 3.38659535714286
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
2.13333333333333 3.31546
2.4 3.31546
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.26666666666667 3.33104035714286
};
\addplot [ultra thick, darkgray141160203, forget plot]
table {%
3.13333333333333 3.20132
3.4 3.20132
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.26666666666667 3.18668321428571
};
\end{axis}

\end{tikzpicture}


==> tikz/fig1.tex <==

\newcommand{\diffChainX}{0}
\newcommand{\condX}{3.9}
\newcommand{\baseY}{0}
\newcommand{\diffChainYShift}{1}
\usetikzlibrary{calc}

\tikzstyle{rect} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=none, fill=none]

\begin{tikzpicture}

    \node (noise) at (\diffChainX,\baseY){$\mathbf{x}_T=\text{noise}$};
    
    \node (dotsminus) at ($(noise)+(0, \diffChainYShift)$){$\cdots$};
    
    \node[draw, thick, minimum width=2cm, text centered] (tminus) at ($(dotsminus)+(0, \diffChainYShift)$){$\mathbf{f}_{\bm{\theta}, t-1}(\cdot,\cdot)$};
    
    \node[draw, thick, minimum width=2cm, text centered] (t) at ($(tminus)+(0, \diffChainYShift)$){$\mathbf{f}_{\bm{\theta}, t}(\cdot,\cdot)$};
    
    \node[draw, thick, minimum width=2cm, text centered] (tplus) at ($(t)+(0, \diffChainYShift)$){$\mathbf{f}_{\bm{\theta}, t+1}(\cdot,\cdot)$};
    
    \node (dotsplus) at ($(tplus)+(0, \diffChainYShift)$){$\cdots$};
    
    \node[draw=none, inner sep=2pt] (out) at ($(dotsplus)+(1.5, \diffChainYShift)$){$\mathbf{x}_0=\,\,$\parbox{1cm}{\wav{}\\\mel{}\\\lat{}}};

    \draw[decorate, decoration={brace, amplitude=3pt}, rotate=0] ($(out)+(0.6, 0.2)$) -- ($(out)+(0.6, -0.6)$) {};

    \node[draw, thick, minimum width=2cm, text centered] (dec) at ($(out)+(2.4, -0.2)$){Decoder};

    \node (wavPred) at ($(dec)+(2.5, 0)$){coded \wav{}};

    \draw[->, thick]($(out)+(0.7, 0.4)$) -| (wavPred);
    \draw[->, thick]($(out)+(0.8, -0.2)$) -- (dec);

    \draw[->, thick] (noise)--(dotsminus);
    \draw[->, thick](dotsminus)--(tminus);
    \draw[->, thick](tminus)--(t);
    \draw[->, thick](t)--(tplus);
    \draw[->, thick](tplus)--(dotsplus);
    \draw[->, thick](dotsplus)|-(out.west);

    \node (wav) at (\condX, \baseY){input \wav{}};
    
    \node[draw, thick, minimum width=2cm, text centered] (trafo) at (\condX, 1){Encoder};
    \node[draw, thick, minimum width=2cm, text centered] (quant) at (\condX, 2){Quantizer};

    \node (cond) at (\condX, 3){$\conditioning=\mel{}|\lat{}$};

    \coordinate (condKP) at ($(cond)+(-1.5,0)$){};

    
    \draw[->, thick](wav) -- (trafo);
    \draw[->, thick](trafo) -- (quant);
    \draw[->, thick](quant) -- (cond);

    \draw[->, thick](cond) -- (condKP) |-(dotsminus);
    \draw[->, thick](cond) -- (condKP) |-(tminus);
    \draw[->, thick](cond) -- (condKP) |-(t);
    \draw[->, thick](cond) -- (condKP) |-(tplus);
    \draw[->, thick](cond) -- (condKP) |-(dotsplus);

    
    \draw[->, thick](dec) -- (wavPred);

\end{tikzpicture}

==> tikz/fig1_v0.0.tex <==

\begin{tikzpicture}
    \node[draw, thick] (tminus) at (-2,0){$\mathbf{f}_{\bm{\theta}, t-1}(\cdot,\cdot)$};
    \node[draw, thick] (t) at (0,0){$\mathbf{f}_{\bm{\theta}, t}(\cdot,\cdot)$};
    \node[draw, thick] (tplus) at (2,0){$\mathbf{f}_{\bm{\theta}, t+1}(\cdot,\cdot)$};
    \node (dotsminus) at (-4,0){$\cdots$};
    \node (dotsplus) at (4,0){$\cdots$};
    
    \node (out) at (6,0){\wav{}$|$\mel{}$|$\lat{}};
    
    \draw[->, thick](dotsminus)--(tminus);
    \draw[->, thick](tminus)--(t);
    \draw[->, thick](t)--(tplus);
    \draw[->, thick](tplus)--(dotsplus);
    \draw[->, thick](dotsplus)--(out);

    \
    \node (cond) at (0,-1){$\conditioning$};
    \draw[->, thick](cond)--(tminus);
    \draw[->, thick](cond)--(t);
    \draw[->, thick](cond)--(tplus);
\end{tikzpicture}

==> tikz/fig1_v0.1.tex <==

\newcommand{\diffChainX}{0}
\newcommand{\condX}{3}
\newcommand{\baseY}{0}
\newcommand{\diffChainYShift}{1}
\usetikzlibrary{calc}

\tikzstyle{rect} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=none, fill=none]

\begin{tikzpicture}

    \node (noise) at (\diffChainX,\baseY){$\mathbf{x}_T=\text{noise}$};
    
    \node (dotsminus) at ($(noise)+(0, \diffChainYShift)$){$\cdots$};
    
    \node[draw, thick, minimum width=2cm, text centered] (tminus) at ($(dotsminus)+(0, \diffChainYShift)$){$\mathbf{f}_{\bm{\theta}, t-1}(\cdot,\cdot)$};
    
    \node[draw, thick, minimum width=2cm, text centered] (t) at ($(tminus)+(0, \diffChainYShift)$){$\mathbf{f}_{\bm{\theta}, t}(\cdot,\cdot)$};
    
    \node[draw, thick, minimum width=2cm, text centered] (tplus) at ($(t)+(0, \diffChainYShift)$){$\mathbf{f}_{\bm{\theta}, t+1}(\cdot,\cdot)$};
    
    \node (dotsplus) at ($(tplus)+(0, \diffChainYShift)$){$\cdots$};
    
    \node (out) at ($(dotsplus)+(0, \diffChainYShift)$){$\mathbf{x}_0=\wav{}|\mel{}|\lat{}$};

    \node[draw=gray, thick, minimum width=2cm, text centered, text=gray] (dec) at ($(out)+(\condX, 0)$){Decoder};

    \node (wavPred) at ($(dec)+(2.5, 0)$){coded \wav{}};


    \draw[->, thick] (noise)--(dotsminus);
    \draw[->, thick](dotsminus)--(tminus);
    \draw[->, thick](tminus)--(t);
    \draw[->, thick](t)--(tplus);
    \draw[->, thick](tplus)--(dotsplus);
    \draw[->, thick](dotsplus)--(out);

    \node (wav) at (\condX, \baseY){input \wav{}};
    
    \node[draw, thick, minimum width=2cm, text centered] (trafo) at (\condX, 1){Encoder};
    \node[draw, thick, minimum width=2cm, text centered] (quant) at (\condX, 2){Quantizer};

    \node (cond) at (\condX, 3){$\conditioning=\mel{}|\lat{}$};

    \coordinate (condKP) at ($(cond)+(-1.5,0)$){};

    
    \draw[->, thick](wav) -- (trafo);
    \draw[->, thick](trafo) -- (quant);
    \draw[->, thick](quant) -- (cond);

    \draw[->, thick](cond) -- (condKP) |-(dotsminus);
    \draw[->, thick](cond) -- (condKP) |-(tminus);
    \draw[->, thick](cond) -- (condKP) |-(t);
    \draw[->, thick](cond) -- (condKP) |-(tplus);
    \draw[->, thick](cond) -- (condKP) |-(dotsplus);

    \draw[->, thick](out) -- (dec);
    \draw[->, thick](dec) -- (wavPred);

\end{tikzpicture}

==> tikz/lt1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{darkviolet}{RGB}{148,0,211}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{violet}{RGB}{238,130,238}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={P.808 DCR test results (15 listeners)},
x grid style={darkgray176},
xmin=-0.0400000000000001, xmax=14.04,
xtick style={color=black},
xtick={1,3,4,5,7,8,9,11,12,13},
xticklabel style={rotate=45.0},
xticklabels={
  DIRECT,
  10dB,
  20dB,
  30dB,
  \mTw{},
  \mTm{},
  \mTl{},
  \lTw{},
  \lTm{},
  \lTl{}
},
y grid style={darkgray176},
ylabel={DMOS},
ylabel style={at={(0.08,0.5)}},
ymajorgrids,
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={
  1, 2, 3, 4, 5
 % Very annoying=1,
  %Annoying=2,
  %Slighlty annoying=3,
  %Audible but not annoying=4,
  %Inaudible=5
}
]
\draw[draw=none,fill=gray] (axis cs:0.6,0) rectangle (axis cs:1.4,4.38333333333333);
\draw[draw=none,fill=orange] (axis cs:2.6,0) rectangle (axis cs:3.4,1.61666666666667);
\draw[draw=none,fill=orange] (axis cs:3.6,0) rectangle (axis cs:4.4,3.45);
\draw[draw=none,fill=orange] (axis cs:4.6,0) rectangle (axis cs:5.4,4.21666666666667);

\node at (axis cs:4,1.1) [draw, fill=orange!50, anchor=north, font=\small] {MNRU};

\draw[draw=none,fill=darkseagreen] (axis cs:6.6,0) rectangle (axis cs:7.4,3.01666666666667);
\draw[draw=none,fill=limegreen] (axis cs:7.6,0) rectangle (axis cs:8.4,3.56666666666667);
\draw[draw=none,fill=green] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=darkviolet] (axis cs:10.6,0) rectangle (axis cs:11.4,3.21666666666667);
\draw[draw=none,fill=violet] (axis cs:11.6,0) rectangle (axis cs:12.4,3.43333333333333);
\draw[draw=none,fill=magenta] (axis cs:12.6,0) rectangle (axis cs:13.4,2.75);
\path [draw=black, semithick]
(axis cs:1,4.22133426333066)
--(axis cs:1,4.54533240333601);

\path [draw=black, semithick]
(axis cs:3,1.42978360001097)
--(axis cs:3,1.80354973332236);

\path [draw=black, semithick]
(axis cs:4,3.21509085780935)
--(axis cs:4,3.68490914219065);

\path [draw=black, semithick]
(axis cs:5,4.01850998229017)
--(axis cs:5,4.41482335104317);

\path [draw=black, semithick]
(axis cs:7,2.75111108589619)
--(axis cs:7,3.28222224743714);

\path [draw=black, semithick]
(axis cs:8,3.35641985627326)
--(axis cs:8,3.77691347706008);

\path [draw=black, semithick]
(axis cs:9,1.74911861582303)
--(axis cs:9,2.25088138417697);

\path [draw=black, semithick]
(axis cs:11,2.96974557326769)
--(axis cs:11,3.46358776006565);

\path [draw=black, semithick]
(axis cs:12,3.23367630160104)
--(axis cs:12,3.63299036506563);

\path [draw=black, semithick]
(axis cs:13,2.50513845720236)
--(axis cs:13,2.99486154279764);

\draw (axis cs:1,4.38333333333333) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{4.38};
\draw (axis cs:3,1.61666666666667) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{1.62};
\draw (axis cs:4,3.45) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{3.45};
\draw (axis cs:5,4.21666666666667) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{4.22};
\draw (axis cs:7,3.01666666666667) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{3.02};
\draw (axis cs:8,3.56666666666667) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{3.57};
\draw (axis cs:9,2) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{2.00};
\draw (axis cs:11,3.21666666666667) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{3.22};
\draw (axis cs:12,3.43333333333333) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{3.43};
\draw (axis cs:13,2.75) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=0.0
]{2.75};
\end{axis}

\end{tikzpicture}


==> tikz/lt2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{violet}{RGB}{238,130,238}

\newcommand{\whitePerc}{50}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={P.808 DCR test results (19 listeners)},
x grid style={darkgray176},
xmin=-0.64, xmax=26.64,
xtick style={color=black},
xtick={1,3,4,5,7,8,19,20,21,23,24,25,9,11,12,13,15,16,17},
xticklabel style={rotate=90.0, font=\small},
xticklabels={
  DIRECT,
  10dB,
  20dB,
  30dB,
  \MBD{},
  \EC{},
  1.5 kbps,
  3 kbps,
  6 kbps,
  1.5 kbps,
  3 kbps,
  6 kbps,
  \LDC{},
  1.5 kbps,
  3 kbps,
  6 kbps,
  1.5 kbps,
  3 kbps,
  6 kbps
},
y grid style={darkgray176},
ylabel={DMOS},
ylabel style={at={(0.08,0.5)}},
ymajorgrids,
ymin=0.5, ymax=5.0,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={
  1, 2, 3, 4, 5
 % Very annoying=1,
  %Annoying=2,
  %Slighlty annoying=3,
  %Audible but not annoying=4,
  %Inaudible=5
}
]


\draw[draw=none,fill=gray] (axis cs:0.6,0) rectangle (axis cs:1.4,4.27631578947368);

\draw[draw=none,fill=orange] (axis cs:2.6,0) rectangle (axis cs:3.4,1.39473684210526);
\draw[draw=none,fill=orange] (axis cs:3.6,0) rectangle (axis cs:4.4,3.06578947368421);
\draw[draw=none,fill=orange] (axis cs:4.6,0) rectangle (axis cs:5.4,4.06578947368421);

\node at (axis cs:4,1.1) [draw, fill=orange!\whitePerc, anchor=north, font=\tiny] {MNRU};

\draw[draw=none,fill=darkred] (axis cs:6.6,0) rectangle (axis cs:7.4,1.36842105263158);
% was magenta
\draw[draw=none,fill=darkred] (axis cs:7.6,0) rectangle (axis cs:8.4,1.51315789473684);
% was cyan
\draw[draw=none,fill=darkred] (axis cs:8.6,0) rectangle (axis cs:9.4,1.85526315789474);

\node at (axis cs:8,1.1) [draw, fill=darkred!\whitePerc, anchor=north, font=\tiny, align=center] {pretrained\\3 kbps};

\draw[draw=none,fill=blue] (axis cs:18.6,0) rectangle (axis cs:19.4,2.68421052631579);
\draw[draw=none,fill=blue] (axis cs:19.6,0) rectangle (axis cs:20.4,3.11842105263158);
\draw[draw=none,fill=blue] (axis cs:20.6,0) rectangle (axis cs:21.4,3.13157894736842);

\node at (axis cs:20,1.1) [draw, fill=blue!\whitePerc, anchor=north, font={\normalfont\tiny}] {\mTm{}};


\draw[draw=none,fill=violet] (axis cs:22.6,0) rectangle (axis cs:23.4,3.05263157894737);
\draw[draw=none,fill=violet] (axis cs:23.6,0) rectangle (axis cs:24.4,3.21052631578947);
\draw[draw=none,fill=violet] (axis cs:24.6,0) rectangle (axis cs:25.4,3.34210526315789);

\node at (axis cs:24,1.1) [draw, fill=violet!\whitePerc, anchor=north, font={\normalfont\tiny}, align=center] {\mTm{}\\fine-tuned};


\draw[draw=none,fill=pink] (axis cs:10.6,0) rectangle (axis cs:11.4,2.64473684210526);
\draw[draw=none,fill=pink] (axis cs:11.6,0) rectangle (axis cs:12.4,3.06578947368421);
\draw[draw=none,fill=pink] (axis cs:12.6,0) rectangle (axis cs:13.4,3.18421052631579);

\node at (axis cs:12,1.1) [draw, fill=pink!\whitePerc, anchor=north, font={\normalfont\tiny}] {\QGAN{}};

\draw[draw=none,fill=gray] (axis cs:14.6,0) rectangle (axis cs:15.4,3.53947368421053);
\draw[draw=none,fill=gray] (axis cs:15.6,0) rectangle (axis cs:16.4,3.55263157894737);
\draw[draw=none,fill=gray] (axis cs:16.6,0) rectangle (axis cs:17.4,3.77631578947368);

\node at (axis cs:16,1.1) [draw, fill=gray!\whitePerc, anchor=north, font={\normalfont\tiny}, align=center] {\EC{}\\retrained};

\path [draw=black, semithick]
(axis cs:1,4.10178372811184)
--(axis cs:1,4.45084785083552);

\path [draw=black, semithick]
(axis cs:3,1.26196070256294)
--(axis cs:3,1.52751298164759);

\path [draw=black, semithick]
(axis cs:4,2.82410114466496)
--(axis cs:4,3.30747780270346);

\path [draw=black, semithick]
(axis cs:5,3.87035585064125)
--(axis cs:5,4.26122309672717);

\path [draw=black, semithick]
(axis cs:7,1.20080931291488)
--(axis cs:7,1.53603279234828);

\path [draw=black, semithick]
(axis cs:8,1.35105988851969)
--(axis cs:8,1.67525590095399);

\path [draw=black, semithick]
(axis cs:19,2.46328237422983)
--(axis cs:19,2.90513867840175);

\path [draw=black, semithick]
(axis cs:20,2.880579271536)
--(axis cs:20,3.35626283372716);

\path [draw=black, semithick]
(axis cs:21,2.88709981499093)
--(axis cs:21,3.37605807974591);

\path [draw=black, semithick]
(axis cs:23,2.82962593740703)
--(axis cs:23,3.27563722048771);

\path [draw=black, semithick]
(axis cs:24,2.99861278092115)
--(axis cs:24,3.4224398506578);

\path [draw=black, semithick]
(axis cs:25,3.1201359358366)
--(axis cs:25,3.56407459047919);

\path [draw=black, semithick]
(axis cs:9,1.64853943836981)
--(axis cs:9,2.06198687741966);

\path [draw=black, semithick]
(axis cs:11,2.39383119533214)
--(axis cs:11,2.89564248887839);

\path [draw=black, semithick]
(axis cs:12,2.83261687900286)
--(axis cs:12,3.29896206836556);

\path [draw=black, semithick]
(axis cs:13,2.97104527628025)
--(axis cs:13,3.39737577635133);

\path [draw=black, semithick]
(axis cs:15,3.31482383046763)
--(axis cs:15,3.76412353795342);

\path [draw=black, semithick]
(axis cs:16,3.35699387130887)
--(axis cs:16,3.74826928658587);

\path [draw=black, semithick]
(axis cs:17,3.57997674753199)
--(axis cs:17,3.97265483141538);

\draw (axis cs:1,4.27631578947368) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{4.28};
\draw (axis cs:3,1.39473684210526) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{1.39};
\draw (axis cs:4,3.06578947368421) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.07};
\draw (axis cs:5,4.06578947368421) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{4.07};
\draw (axis cs:7,1.36842105263158) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{1.37};
\draw (axis cs:8,1.51315789473684) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{1.51};
\draw (axis cs:19,2.68421052631579) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{2.68};
\draw (axis cs:20,3.11842105263158) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.12};
\draw (axis cs:21,3.13157894736842) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.13};
\draw (axis cs:23,3.05263157894737) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.05};
\draw (axis cs:24,3.21052631578947) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.21};
\draw (axis cs:25,3.34210526315789) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.34};
\draw (axis cs:9,1.85526315789474) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{1.86};
\draw (axis cs:11,2.64473684210526) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{2.64};
\draw (axis cs:12,3.06578947368421) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.07};
\draw (axis cs:13,3.18421052631579) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.18};
\draw (axis cs:15,3.53947368421053) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.54};
\draw (axis cs:16,3.55263157894737) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.55};
\draw (axis cs:17,3.77631578947368) ++(0pt,16pt) node[
  scale=0.5,
  anchor=base,
  text=black,
  rotate=60.0
]{3.78};
\end{axis}

\end{tikzpicture}


==> tikz/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={
  $\encodecModel\brac{1.5} \, \pretrained$,
  $\encodecModel\brac{3} \, \pretrained$,
  $\encodecModel\brac{1.5}$,
  $\encodecModel\brac{3}$,
  $\ladiffModel\brac{1.5} \, \pretrained$,
  $\ladiffModel\brac{3} \, \pretrained$,
  $\ladiffModel\brac{1.5}$,
  $\ladiffModel\brac{3}$
},
y grid style={darkgray176},
ylabel={\(\displaystyle \longleftarrow\)
NOMAD},
ymajorgrids,
ymin=0.3192, ymax=1.6788,
ytick style={color=black}
]
\addplot [line width=2pt, steelblue31119180]
table {%
-0.4 1.2825
0.4 1.2825
0.4 1.473
-0.4 1.473
-0.4 1.2825
};
\addplot [line width=2pt, steelblue31119180]
table {%
0 1.2825
0 1.09
};
\addplot [line width=2pt, steelblue31119180]
table {%
0 1.473
0 1.543
};
\addplot [line width=2pt, steelblue31119180]
table {%
-0.2 1.09
0.2 1.09
};
\addplot [line width=2pt, steelblue31119180]
table {%
-0.2 1.543
0.2 1.543
};
\addplot [black, mark=o, mark size=\markerSize, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
0 0.996
0 0.918
};
\addplot [line width=2pt, steelblue31119180]
table {%
0.6 0.9455
1.4 0.9455
1.4 1.146
0.6 1.146
0.6 0.9455
};
\addplot [line width=2pt, steelblue31119180]
table {%
1 0.9455
1 0.7
};
\addplot [line width=2pt, steelblue31119180]
table {%
1 1.146
1 1.402
};
\addplot [line width=2pt, steelblue31119180]
table {%
0.8 0.7
1.2 0.7
};
\addplot [line width=2pt, steelblue31119180]
table {%
0.8 1.402
1.2 1.402
};
\addplot [black, mark=o, mark size=\markerSize, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
1 0.592
};
\addplot [line width=2pt, steelblue31119180]
table {%
1.6 1.1015
2.4 1.1015
2.4 1.301
1.6 1.301
1.6 1.1015
};
\addplot [line width=2pt, steelblue31119180]
table {%
2 1.1015
2 0.909
};
\addplot [line width=2pt, steelblue31119180]
table {%
2 1.301
2 1.575
};
\addplot [line width=2pt, steelblue31119180]
table {%
1.8 0.909
2.2 0.909
};
\addplot [line width=2pt, steelblue31119180]
table {%
1.8 1.575
2.2 1.575
};
\addplot [black, mark=o, mark size=\markerSize, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
2 0.67
2 0.427
2 0.472
};
\addplot [line width=2pt, steelblue31119180]
table {%
2.6 0.921
3.4 0.921
3.4 1.1505
2.6 1.1505
2.6 0.921
};
\addplot [line width=2pt, steelblue31119180]
table {%
3 0.921
3 0.746
};
\addplot [line width=2pt, steelblue31119180]
table {%
3 1.1505
3 1.411
};
\addplot [line width=2pt, steelblue31119180]
table {%
2.8 0.746
3.2 0.746
};
\addplot [line width=2pt, steelblue31119180]
table {%
2.8 1.411
3.2 1.411
};
\addplot [black, mark=o, mark size=\markerSize, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
3 0.476
3 0.403
3 0.445
3 1.537
};
\addplot [line width=2pt, steelblue31119180]
table {%
3.6 1.1745
4.4 1.1745
4.4 1.3985
3.6 1.3985
3.6 1.1745
};
\addplot [line width=2pt, steelblue31119180]
table {%
4 1.1745
4 0.879
};
\addplot [line width=2pt, steelblue31119180]
table {%
4 1.3985
4 1.534
};
\addplot [line width=2pt, steelblue31119180]
table {%
3.8 0.879
4.2 0.879
};
\addplot [line width=2pt, steelblue31119180]
table {%
3.8 1.534
4.2 1.534
};
\addplot [black, mark=o, mark size=\markerSize, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
4 0.509
};
\addplot [line width=2pt, steelblue31119180]
table {%
4.6 0.824
5.4 0.824
5.4 1.105
4.6 1.105
4.6 0.824
};
\addplot [line width=2pt, steelblue31119180]
table {%
5 0.824
5 0.495
};
\addplot [line width=2pt, steelblue31119180]
table {%
5 1.105
5 1.391
};
\addplot [line width=2pt, steelblue31119180]
table {%
4.8 0.495
5.2 0.495
};
\addplot [line width=2pt, steelblue31119180]
table {%
4.8 1.391
5.2 1.391
};
\addplot [black, mark=o, mark size=\markerSize, mark options={solid,fill opacity=0,draw=steelblue31119180}, only marks]
table {%
5 0.381
};
\addplot [line width=2pt, steelblue31119180]
table {%
5.6 1.2545
6.4 1.2545
6.4 1.5325
5.6 1.5325
5.6 1.2545
};
\addplot [line width=2pt, steelblue31119180]
table {%
6 1.2545
6 0.904
};
\addplot [line width=2pt, steelblue31119180]
table {%
6 1.5325
6 1.617
};
\addplot [line width=2pt, steelblue31119180]
table {%
5.8 0.904
6.2 0.904
};
\addplot [line width=2pt, steelblue31119180]
table {%
5.8 1.617
6.2 1.617
};
\addplot [line width=2pt, steelblue31119180]
table {%
6.6 1.1535
7.4 1.1535
7.4 1.4605
6.6 1.4605
6.6 1.1535
};
\addplot [line width=2pt, steelblue31119180]
table {%
7 1.1535
7 0.788
};
\addplot [line width=2pt, steelblue31119180]
table {%
7 1.4605
7 1.574
};
\addplot [line width=2pt, steelblue31119180]
table {%
6.8 0.788
7.2 0.788
};
\addplot [line width=2pt, steelblue31119180]
table {%
6.8 1.574
7.2 1.574
};
\addplot [line width=2pt, steelblue31119180]
table {%
-0.4 1.371
0.4 1.371
};
\addplot [line width=2pt, steelblue31119180]
table {%
0.6 1.036
1.4 1.036
};
\addplot [line width=2pt, steelblue31119180]
table {%
1.6 1.211
2.4 1.211
};
\addplot [line width=2pt, steelblue31119180]
table {%
2.6 1.035
3.4 1.035
};
\addplot [line width=2pt, steelblue31119180]
table {%
3.6 1.281
4.4 1.281
};
\addplot [line width=2pt, steelblue31119180]
table {%
4.6 1.009
5.4 1.009
};
\addplot [line width=2pt, steelblue31119180]
table {%
5.6 1.409
6.4 1.409
};
\addplot [line width=2pt, steelblue31119180]
table {%
6.6 1.331
7.4 1.331
};
\end{axis}

\end{tikzpicture}

